Initial value problem for the two-dimensional time-fractional generalized convection-reaction-diffusion-wave equation: Invariant subspaces and exact solutions

This work investigates how we can extend the invariant subspace method to two-dimensional time-fractional non-linear PDEs. More precisely, the systematic study has been provided for constructing the various dimensions of the invariant subspaces for the two-dimensional time-fractional generalized convection-reaction-diffusion-wave equation along with the initial conditions for the first time. Additionally, the special types of the above-mentioned equation are discussed through this method separately such as reaction-diffusion-wave equation, convection-diffusion-wave equation and diffusion-wave equation. Moreover, we explain how to derive variety of exact solutions for the underlying equation along with initial conditions using the obtained invariant subspaces. Finally, we extend this method to two-dimensional time-fractional non-linear PDEs with time delay. Also, the effectiveness and applicability of the method have been illustrated through the two-dimensional time-fractional cubic non-linear convection-reaction-diffusion-wave equation with time delay. In addition, we observe that the obtained exact solutions can be viewed as the combinations of Mittag-Leffler function and polynomial, exponential and trigonometric type functions.

==> (inline-0) <==
\begin{tabular}{ccccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & Differential operator \eqref{2.1}  &
 Different types of  & Reference\\
& with different non-linearities& invariant subspaces  &     tables \\
\midrule

1.& Quadratic  non-linearities
  &
           $Type II:\mathcal{V}_3=\mathcal{V}_{2+2-1}$

 &
          Tables 2,4-7 \\

2.& Cubic  non-linearities
  & $\left\{
         \begin{array}{ll}
           Type I:\mathcal{V}_1=\mathcal{V}_{1\cdot1}\\
           Type II:\mathcal{V}_3=\mathcal{V}_{2+2-1}\\
         \end{array}
       \right.
$
 &  Tables 3, 7-12\\
3.& Other  non-linearities
  &
          $ Type I:\mathcal{V}_2=\mathcal{V}_{1\cdot2}$

 &
          Tables 13-15
           \\

\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}+C(u)$  &  Invariant\\
 &  $A_i(u),\ B_i(u)\ \&\ C(u),i=1,2$ &     Subspaces \\
\midrule
1.& $\left\{
         \begin{array}{ll}
         \left\{
         \begin{array}{ll}
            A_1(u)=\frac{-b_1^{2}\beta_1}{a_1^{2}}u+c_{0} \\
            A_2(u)=\beta_1u+\beta_{0}\\
            B_1(u)=\frac{-4b_1^{2}\beta_1+b_1\lambda_1}{a_1}u+d_{0}\\
            B_2(u)=\lambda_{1}u+\lambda_{0}\\
            C(u)=({-2b_{1}^{2}\beta_1+b_1\lambda_1})u^{2}+k_{1}u+k_{0}
         \end{array}
       \right.\\
       \left\{
         \begin{array}{ll}
A_1(u)=c_{0} \\
            A_2(u)=\frac{-c_1a_1^{2}}{b_1^2}u+\beta_{0}\\
            B_1(u)=\frac{4a_1^{2}c_1+b_1\lambda_1}{a_1}u+d_{0}\\
            B_2(u)=\lambda_{1}u+\lambda_{0}\\
            C(u)=({2a_{1}^{2}c_1+b_1\lambda_1})u^{2}+k_{1}u+k_{0}\\ \end{array}
       \right. \end{array}
       \right.

$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{3}=Span\{1,e^{-a_1x_1},e^{-b_1x_2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}+C(u)$  &  Invariant\\
 &  $A_i(u),\ B_i(u)\ \&\ C(u),i=1,2$ &     Subspaces \\
\midrule
1.&$ \left\{
         \begin{array}{ll}
           A_1(u)=c_{2}u^{2}+c_{1}u+c_{0}\\
          A_2(u)=\beta_{2}u^{2}+\beta_{1}u+\beta_{0}\quad \qquad \qquad\\
          B_1(u)=d_{1}u+d_{0}\\
          B_2(u)=\lambda_{1}u+\lambda_{0}\\
          C(u)=k_{1}u+k_{0}

         \end{array}
       \right.

$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_3=Span\{1,x_1,x_2\} &
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
2. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\beta_{2}u^{2}+\beta_{1}u+\beta_{0}\qquad\qquad \quad\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_1u+\lambda_{0} \\
          C(u)=k_{1}u+k_{0}
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_3=Span\{1,e^{-a_1x_1},x_2\}
                                                                                                                                  &
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
3. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_2u^2+c_1u+c_{0}\qquad\qquad \quad\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_1u+d_{0}\\
          B_2(u)=\lambda_{0} \\
          C(u)=k_{1}u+k_{0}
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_3=Span\{1,e^{-b_1x_2},x_1\}
                                                                                                                                  &
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}+C(u)$  &  Invariant\\
 &  $A_i(u),\ B_i(u)\ \&\ C(u),i=1,2$ &     Subspaces \\
\midrule

1. & $\left\{
         \begin{array}{ll}
         \left\{
         \begin{array}{ll}
           A_1(u)=c_{1}u+c_{0}\\
          A_2(u)=\dfrac{-c_{1}a_{1}^{2}}{b_{1}^{2}}u+\beta_{0}\\
          B_1(u)=d_{1}u+d_{0}\\
          B_2(u)=\frac{-4a_{1}^{2}c_{1}+a_{1}d_{1}}{b_{1}}u+\lambda_{0}\\
          C(u)={(-2a_{1}^{2}c_{1}+a_{1}d_{1})}u^{2}+k_{1}u+k_{0}
         \end{array}
       \right.\\
       \left\{
         \begin{array}{ll}
            A_1(u)=c_{0} \\
            A_2(u)=\beta_{0}\\
            B_1(u)=\frac{b_1\lambda_1}{a_1}u+d_{0}\\
            B_2(u)=\lambda_{1}u+\lambda_{0}\\
            C(u)=b_1\lambda_1u^{2}+k_{1}u+k_{0}\\
         \end{array}
       \right.
       \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{3}=Span\{1,e^{-a_1x_1},e^{-b_1x_2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

2. & $\left\{
         \begin{array}{ll}
            A_1(u)= c_{0} \\
            A_2(u)=\beta_{0}\\
            B_1(u)=d_{1}u+d_{0}\\
            B_2(u)=\lambda_{1}u+\lambda_{0}\\
            C(u)={a_{1}d_{1}}u^{2}+k_{1}u+k_{0}\qquad\qquad\\
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{3}=Span\{1,e^{-a_1x_1},e^{(\frac{-d_1a_{1}}{\lambda_{1}})x_2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}+C(u)$  &  Invariant\\
 &  $A_i(u),\ B_i(u)\ \&\ C(u),i=1,2$ &     Subspaces \\
\midrule
4. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{1}u+c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_{1}u+\lambda_{0} \\
          C(u)=k_{1}u+k_{0}
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{4}=Span\{1,x_1,\frac{x_1^{2}}{2},x_2\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

5. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{1}u+c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_{0}\\
          C(u)=k_{1}u+k_{0}
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_5=Span\{1,x_1,\frac{{x_1}^{2}}{2},x_2,\frac{{x_2}^{2}}{2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

6. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_{1}u+\lambda_{0}\\
          C(u)=k_{1}u+k_{0}
         \end{array}
       \right.
$  & $\left\{
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{3}=Span\{1,e^{-a_1x_1},x_2\}\\
 \mathcal{V}_{4}=Span\{1,e^{-a_{2}x_1},x_1,x_2\}
                                                                                                                                     &
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

 7. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_{0}\\
          C(u)=k_{1}u+k_{0}
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_5=Span\{1,e^{\frac{1}{2}(-a_2+\sqrt{a_{2}^{2}-4a_{1}})x_1}, e^{-\frac{1}{2}(a_2+\sqrt{a_{2}^{2}-4a_{1}})x_1},x_2,\frac{x_2^{2}}{2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}+C(u)$  &  Invariant\\
 &  $A_i(u),\ B_i(u)\ \&\ C(u),i=1,2$ &     Subspaces \\
\midrule
8. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{1}u+c_{0}\qquad\qquad\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_{0}\\
          C(u)=k_{1}u+k_{0}
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_5=Span\{1,e^{\frac{1}{2}(-b_2+\sqrt{b_{2}^{2}-4b_{1}})x_2}, e^{-\frac{1}{2}(b_2+\sqrt{b_{2}^{2}-4b_{1}})x_2},x_1,\frac{{x_1}^{2}}{2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

9. & $\left\{
         \begin{array}{ll}
          A_1(u)=\dfrac{d_{1}}{4a_{1}}u+c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{1}u+d_{0}\\
          B_2(u)=\lambda_{0}\\
          C(u)=\dfrac{d_{1}a_{1}}{2}u^{2}+k_{1}u+k_{0}
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{4}=Span\{1,e^{-a_{1}x_1},sin(\frac{1}{2}\sqrt{\frac{a_{1}d_{1}}{\beta_{1}}}x_2),\cos(\frac{1}{2}\sqrt{\frac{a_{1}d_{1}}{\beta_{1}}}x_2)\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

10. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{1}u+c_{0}\\
          A_2(u)=\dfrac{\lambda_{1}}{4b_{1}}u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_{1}u+\lambda_{0}\\
          C(u)=\dfrac{\lambda_{1}b_{1}}{2}u^{2}+k_{1}u+k_{0}
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{4}=Span\{1,e^{-b_{1}x_2},sin({\frac{1}{2}\sqrt\frac{\lambda_{1}b_{1}}{c_{1}}}x_1), cos({\frac{1}{2}\sqrt\frac{\lambda_{1}b_{1}}{c_{1}}}x_1)\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
11. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{1}u+c_{0}\\
          A_2(u)=\dfrac{a_1c_1}{b_1^2}u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\dfrac{4a_1c_1}{b_1}u+\lambda_{0}\\
          C(u)=2a_1c_1u^{2}+k_{1}u+k_{0}
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{4}=Span\{1,e^{-b_{1}x_2},sin{(\sqrt{a_1}x_1)}, cos{(\sqrt{a_1}x_1)}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

\bottomrule
\end{tabular}
\end{center}
\label{default}
\end{sidewaystable}

\begin{sidewaystable}
\caption{Differential operator \eqref{2.1} with quadratic non-linearities and their corresponding invariant subspaces}
\begin{center}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}+C(u)$  &  Invariant\\
 &  $A_i(u),\ B_i(u)\ \&\ C(u),i=1,2$ &     Subspaces \\
\midrule
12. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{1}u+c_{0}\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_{0}\\
          C(u)=k_{1}u+k_{0}
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{5}=Span\{1,x_1,\frac{x_1^{2}}{2},sin{(\sqrt{b_1}x_2)}, cos{(\sqrt{b_1}x_2)}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

13. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_{0}\\
          C(u)=k_{1}u+k_{0}
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{5}=Span\{1,x_2,\frac{x_2^{2}}{2},sin{(\sqrt{a_1}x_1)}, cos{(\sqrt{a_1}x_1)}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}+C(u)$  &  Invariant\\
 &  $A_i(u),\ B_i(u)\ \&\ C(u),i=1,2$ &     Subspaces \\
\midrule

 1. & $\left\{
         \begin{array}{ll}
           A_1(u)=( \frac{-3b_{0}^{2}\beta_{2}+a_{0}d_{2}+b_{0}\lambda_{2}}{3a_{0}^{2}})u^{2}+ ( \frac{-2b_{0}^{2}\beta_{1}+a_{0}d_{1}+b_{0}\lambda_{1}-k_{2}}{
       2a_{0}^{2}})u+c_{0}\\
          A_2(u)=\beta_{2}u^{2}+\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{2}u^{2}+d_{1}u+d_{0}\\
          B_2(u)=\lambda_{2}u^{2}+\lambda_{1}u+\lambda_{0}\\
          C(u)=k_{2}u^{2}+k_{1}u
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_1=Span\{e^{-a_0x_1-b_0x_2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}+C(u)$  &  Invariant\\
 &   $A_i(u),\ B_i(u)\ \&\ C(u),i=1,2 $ &     Subspaces \\
\midrule
2. & $\left\{
         \begin{array}{ll}

           A_1(u)=c_{0}\\
          A_2(u)=\dfrac{\lambda_2}{3b_0}u^2+\beta_1u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_2u^2+\lambda_1u+\lambda_{0}\\
          C(u)=(-2b_{0}^2\beta_{1}+b_0\lambda_1)u^{2}+k_{1}u
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}
                                                                                                                                   \mathcal{V}_2 = Span\{e^{-b_{0}x_2},e^{-a_{1}x_1-b_0x_2}\}&
\end{array}
       \right.$\\

3. & $\left\{
         \begin{array}{ll}\left\{
         \begin{array}{ll}

           A_1(u)=\dfrac{d_{2}}{3a_{0}}u^{2}+c_{0}\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_{2}u^{2}+d_{1}u+d_{0}\\
          B_2(u)=\lambda_{0}\\
          C(u)=a_{0}d_{1}u^{2}+k_{1}u
         \end{array}
       \right.\\\left\{
         \begin{array}{ll}
           A_1(u)=\dfrac{d_{2}}{3a_{0}}u^{2}+c_{1}u+c_{0}\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_{2}u^{2}+d_{1}u+d_{0}\\
          B_2(u)=\lambda_{0}\\
          C(u)=(-2a_{0}^{2}c_{1}+a_{0}d_{1})u^{2}+k_{1}u
         \end{array}
       \right. \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_2 = Span\{e^{-a_{0}x_1},e^{-a_{0}x_1-b_1x_2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

4. & $\left\{
         \begin{array}{ll}
           A_1(u)=\dfrac{d_{2}}{3d_{0}}u^{2}+c_{0}\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_{2}u^{2}+d_{1}u+d_{0}\qquad\\
          B_2(u)=\lambda_{0}\\
          C(u)=a_{0}d_{1}u^{2}+k_{1}u
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_2=Span\{e^{-a_{0}x_1-\frac{1}{2}(b_1-\sqrt{b_{1}^{2}-4b_{0}})x_2},  e^{-a_{0}x_1-\frac{1}{2}(b_1+\sqrt{b_{1}^{2}-4b_{0}})x_2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}+C(u)$  &  Invaraint\\
 &   $A_i(u),\ B_i(u)\ \&\ C(u),\ i=1,2$ &     Subspaces \\
\midrule
5. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{2}u^2+c_{0}\\
          A_2(u)=\beta_{0}\\
          B_1(u)=3a_{0}c_{2}u^2+d_{1}u+d_{0}\qquad\\
          B_2(u)=\lambda_{0}\\
        C(u)=a_{0}d_{1}u^2+k_{1}u\\
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{2}=Span\{e^{-a_{0}x_1}sin{(\sqrt{b_{0}}x_2)},e^{-a_{0}x_1}cos{(\sqrt{b_{0}}x_2)}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
6. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\beta_{2}u^{2}+\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=3\beta_{2}b_{0}u^{2}+\lambda_{1}u+\lambda_{0}\\
          C(u)=(-2b_{0}^{2}\beta_{1}+b_{0}\lambda_{1})u^{2}+k_{1}u\\
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{2}=Span\{e^{-b_0x_2}sin{(\sqrt{a_{0}}x_1)},e^{-b_0x_2}cos{(\sqrt{a_{0}}x_1)}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

7. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{2}u^{2}+c_{1}u+c_{0}\\
          A_2(u)=\beta_{0}\\
          B_1(u)=3a_{0}c_{2}u^{2}+d_{1}u+d_{0}\\
          B_2(u)=\lambda_{0}\\
          C(u)=(-2a_{0}^{2}c_{1}+a_{0}d_{1})u^{2}+k_{1}u\\
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{3}=Span\{e^{-a_0x_1},e^{-a_0x_1}sin{(\sqrt{b_{1}}x_2)},e^{-a_0x_1}cos{(\sqrt{b_{1}}x_2)}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

8. & $
        \left\{
         \begin{array}{ll}

           A_1(u)=c_{2}u^{2}+c_{1}u+c_{0}\qquad \qquad\\
          A_2(u)=\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{1}u+d_{0}\\
          B_2(u)=\lambda_{1}u+\lambda_{0}\\
          C(u)=k_{1}u+k_{0}\\
         \end{array}\right.

$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_3=Span\{1,x_1,x_2\} &
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}+C(u)$  &  Invariant\\
 &  $A_i(u),\ B_i(u)\ \&\ C(u),i=1,2$ &     Subspaces \\
\midrule

9. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{1}u+c_{0}\\
          A_2(u)=\beta_{2}u^{2}+\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_{1}u+\lambda_{0}\\
          C(u)=k_{1}u+k_{0}
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_4=Span\{1,x_1,\frac{x_{1}^{2}}{2},x_2\} &
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
10.  & $
          \left\{
         \begin{array}{ll}
          A_1(u)=c_{2}u^{2}+c_{1}u+c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{1}u+d_{0}\\
          B_2(u)=\lambda_{0}\\
          C(u)=k_{1}u+k_{0}
         \end{array}\right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_4=Span\{1,x_1,x_2,\frac{x_2^{2}}{2}\} &
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

11. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\beta_{2}u^{2}+\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_1u+\lambda_{0} \\
          C(u)=k_{1}u+k_{0}
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     %\mathcal{V}_3=Span\{1,e^{-a_1x_1},x_2\}\\
                                                                                                                                  \mathcal{V}_{4}=Span\{1,e^{-\frac{1}{2}(a_2-\sqrt{a_{2}^{2}-4a_{1}})x_1},
                                                                                                                                   e^{-\frac{1}{2}a_2+\sqrt{a_{2}^{2}-4a_{1}})x_1},x_2\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

12.& $\left\{
         \begin{array}{ll}

           A_1(u)=c_{2}u^{2}+c_{1}u+c_{0}\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_{1}u+d_{0}\\
          B_2(u)=\lambda_{0}\\
          C(u)=k_{1}u+k_{0}
         \end{array}\right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                    %\mathcal{V}_{3}=Span\{1,e^{-b_1x_2},x_1\}\\
 \mathcal{V}_{4}=Span\{1,e^{-\frac{1}{2}(b_2-\sqrt{b_{2}^{2}-4b_{1}})x_2},
 e^{-\frac{1}{2}(b_2+\sqrt{b_{2}^{2}-4b_{1}})x_2},x_1\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

\bottomrule
\end{tabular}
\end{center}
\label{default}
\end{sidewaystable}

\begin{sidewaystable}
\caption{Differential operator \eqref{2.1} with cubic non-linearities and their corresponding invariant subspaces}
\begin{center}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}+C(u)$  &  Invariant\\
 &  $A_i(u),\ B_i(u)\ \&\ C(u),i=1,2$ &     Subspaces \\
\midrule

13. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{2}u^2+c_{1}u+c_{0}\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_{1}u+d_{0}\\
          B_2(u)=\lambda_{0} \\
          C(u)=k_{1}u+k_{0}
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_4=Span\{1,x_{1},sin(\sqrt{b_{1}}x_{2}),cos(\sqrt{b_{1}}x_{2})\}&

                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
14.& $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\beta_2 u^2+\beta_1 u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_1 u+\lambda_{0} \\
          C(u)=k_{1}u+k_{0}
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_4=Span\{1,x_{2},sin(\sqrt{a_{1}}x_{1}),cos(\sqrt{a_{1}}x_{1})\}&

                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}+C(u)$  &  Invariant\\
 &  $A_i(u), B_i(u)\ \&\ C(u),i=1,2$ &     Subspaces \\
 \midrule

1. & $\left\{
         \begin{array}{ll}
          A_1(u)=\frac{d_{3}}{4a_{0}}u^{3}+c_{2}u^{2}+c_{0}\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_{3}u^{3}+d_{2}u^{2}+d_{1}u+d_{0}\\
          B_2(u)=\lambda_{0}\\
          C(u)=(-3a_{0}^{2}c_{2}+a_{0}d_{2})u^{3}+ (a_{0}d_{1})u^{2}+k_{1}u
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_2=Span\{
                                                                                                                                     e^{-a_{0}x_1-\frac{1}{2}(b_1-\sqrt{b_{1}^{2}-4b_{0}})x_2},
                                                                                                                                  e^{-a_{0}x_1-\frac{1}{2}(b_1+\sqrt{b_{1}^{2}-4b_{0}})x_2}
                                                                                                                                  \}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}+C(u)$  &  Invariant\\
 &  $A_i(u), B_i(u)\ \&\ C(u),i=1,2$ &     Subspaces \\
 \midrule
2. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\frac{1}{4}\frac{\lambda_{3}}{b_{0}}u^{3}+\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_{3}u^{3}+\lambda_{2}u^{2}+\lambda_{1}u+\lambda_{0}\\
          C(u)=b_{0}\lambda_{2}u^{3}+(-2b_{0}^{2}\beta_{1}+ b_{0}\lambda_{1})u^{2}\\\qquad+k_{1}u\\
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_2=Span\{e^{-b_{0}x_2-\frac{1}{2}(a_1-\sqrt{a_{1}^{2}-4a_{0}})x_1},  e^{-b_{0}x_2-\frac{1}{2}(a_1+\sqrt{a_{1}^{2}-4a_{0}})x_1}\}&
                                                                                                                                 \end{array}
                                                                                                                                 \right.
$\\

3. & $\left\{
         \begin{array}{ll}
           A_1(u)=\frac{1}{4}\frac{d_{3}}{a_{0}}u^{3}+c_{2}u^{2}+c_{1}u+c_{0}\quad\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_{3}u^{3}+d_{2}u^{2}+d_{1}u+d_{0}\\
          B_2(u)=\lambda_{0}\\
          C(u)=(-3a_{0}^{2}c_{2}+a_{0}d_{2})u^{3}
          \\\qquad+(-2a_{0}^{2}c_{1}+a_{0}d_{1})u^{2}+k_{1}u
         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_3=Span\{ e^{-a_{0}x_1}, e^{-a_{0}x_1-\frac{1}{2}(b_1-\sqrt{b_{1}^{2}-4b_{0}})x_2}, e^{-a_{0}x_1-\frac{1}{2}(b_{1}+\sqrt{b_{1}^{2}-4b_{0}})x_2} \}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
4. & $\left\{
         \begin{array}{ll}
         A_1(u)=c_3 u^3+c_2 u^2+c_0\\
          A_2(u)=\beta_0\\
          B_1(u)=4a_0c_3u^3+d_2 u^2+d_1 u+d_0\\
          B_2(u)=\lambda_0\\
          C(u)=(-3a_0^2 c_2+a_0 d_2)u^3\\
         \qquad+ a_0 d_1 u^2+k_1 u \\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                    \mathcal{V}_{2}=Span\{e^{-a_{0}x_1}sin({\sqrt{b_{0}}x_2}),e^{-a_{0}x_1}cos({\sqrt{b_{0}}x_2)}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

%\begin{center}
\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}+C(u)$  &  Invariant\\
 &  $A_i(u), B_i(u)\ \&\ C(u),i=1,2$ &     Subspaces \\
 \midrule

5. & $\left\{
         \begin{array}{ll}
         A_1(u)=c_0\\
          A_2(u)=\beta_3 u^3+\beta_1 u+\beta_0\\
          B_1(u)=d_0\\
          B_2(u)=4b_0 \beta_3 u^3+\lambda_2 u^2+\lambda_1 u+\lambda_0\\
          C(u)=\lambda_2 b_0 u^3 +(-2 b_0^2 \beta_1 +b_0 \lambda_1)u^2+k_1u\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                  \mathcal{V}_{2}=Span\{e^{-b_0x_2}sin({\sqrt{a_{0}}x_1}),e^{-b_0x_2}cos{(\sqrt{a_{0}}x_1)}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
6. & $\left\{
         \begin{array}{ll}
         A_1(u)=c_0\\
          A_2(u)=\beta_3 u^3+\beta_2 u^2+\beta_1 u+\beta_0\\
          B_1(u)=d_0\\
          B_2(u)=4b_0 \beta_3 u^3+\lambda_2 u^2+\lambda_1 u+\lambda_0\qquad\\
          C(u)=(-3b_0^2 \beta_2+b_0 \lambda_2)u^3\\\qquad+(-2b_0^2 \beta_1+b_0 \lambda_1) u^2+k_1u\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                         \mathcal{V}_{3}=Span\{e^{-b_0x_2},e^{-b_0x_2}sin{(\sqrt{a_{1}}x_1)},e^{-b_0x_2}cos{(\sqrt{a_{1}}x_1)}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
7. & $\left\{
         \begin{array}{ll}
         A_1(u)=c_3 u^3+c_2 u^2+c_1 u+c_0\\
          A_2(u)=\beta_0\\
          B_1(u)=4a_0 c_3 u^3+d_2 u^2+d_1 u+d_0\qquad\\
          B_2(u)=\lambda_0\\
          C(u)=(-3 a_0 ^2 c_2+a_0 d_2) u^3 \\\qquad+(-2 a_0^2 c_1 +a_0 d_1)u^2+k_1u\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                  \mathcal{V}_{3}=Span\{e^{-a_0x_1},e^{-a_0x_1}sin{(\sqrt{b_{1}}x_2)},e^{-a_0x_1}cos{(\sqrt{b_{1}}x_2)}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases& Differential operators  &
 Type of invariant & Reference\\
& for the equations \eqref{4.1}-\eqref{4.3} &  Subspaces  &     Tables \\
\midrule
1.& $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}$
  & $\left\{
         \begin{array}{ll}
           Type I:\mathcal{V}_1=\mathcal{V}_{1\cdot1}\\
           Type II:\mathcal{V}_3=\mathcal{V}_{2+2-1}\\
         \end{array}
       \right.
$
 & Tables 17 to 23 \\
2.&$\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+C(u)$ & $\left\{
         \begin{array}{ll}
           Type I:\mathcal{V}_1=\mathcal{V}_{1\cdot1}\\
           Type II:\mathcal{V}_4=\mathcal{V}_{2+3-1}\\
         \end{array}
       \right.
$  & Tables 24, 25\\
3.&  $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}$
  & $\left\{
         \begin{array}{ll}
           Type I:\mathcal{V}_1=\mathcal{V}_{1\cdot1}\\
           Type II:\mathcal{V}_3=\mathcal{V}_{2+2-1}\\
         \end{array}
       \right.
$  & Tables 26,27 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases &
 $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}$  &  Invariant\\
 &  $A_i(u)\ \&\ B_i(u),i=1,2 $ &     Subspaces \\
\midrule

1.& $\left\{
         \begin{array}{ll}
           A_1(u)=\dfrac{-b_{1}\lambda_{1}}{2a_{1}^{2}}u+c_{0}\\
          A_2(u)=\dfrac{\lambda_{1}}{2b_{1}}u+\beta_{0}\\
          B_1(u)=\frac{-b_{1}\lambda_{1}}{a_{1}}u+d_{0}\\
          B_2(u)=\lambda_{1}u+\lambda_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{3}=Span\{1,e^{-a_1x_1},e^{-b_1x_2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

 2.& $\left\{
         \begin{array}{ll}
                A_1(u)= c_{0} \\
            A_2(u)=\beta_{1}u+\beta_{0}\\
            B_1(u)=d_{0}\\
            B_2(u)=\lambda_{1}u+\lambda_{0}\qquad\\

         \end{array}
       \right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{3}=Span\{1,x_2,e^{-a_1x_1}\}\\

                                                                                                                                 \mathcal{V}_{4}=Span\{1,e^{-a_{2}x_1},x_1,x_2\}&
                                                                                                                                   \end{array} \right.
                                                                                                                                   $\\
                                                                                                                                   \bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases &
 $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}$  &  Invariant\\
 &   $A_i(u)\ \&\ B_i(u),i=1,2$ &     Subspaces \\
\midrule

 3. & $\left\{
         \begin{array}{ll}
                 A_1(u)=c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_{0}\\

         \end{array}
       \right.
$  & $
\left\lbrace
                                                                                                                                   \begin{array}{ll}
                                                                                                                                   \left.
                                                                                                                                   \begin{array}{ll}
                                                                                                                     \mathcal{V}_{4}=Span\{1,e^{-a_{1}x_1},x_2,\frac{x_2^{2}}{2}\}\\

                                                                                                                                                                                                                    \mathcal{V}_{5}=Span\{1,e^{-\frac{1}{2}(a_2-\sqrt{a_{2}^{2}-4a_{1}})x_1}, \\e^{-\frac{1}{2}(a_2+\sqrt{a_{2}^{2}-4a_{1}})x_1},x_2,\frac{x_2^{2}}{2}\}&
                                                                                                                                   \end{array} \right.
                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           \right.
$\\
 4. & $\left\{
         \begin{array}{ll}
              A_1(u)=c_{1}u+c_{0}\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_{0}\\

         \end{array}
       \right.
$  &$\left\{
         \begin{array}{ll}

\mathcal{V}_{4}=Span\{1,e^{-b_{1}x_2},x_1,\frac{x_1^{2}}{2}\}\\\mathcal{V}_{5}=Span\{1,x_1,\frac{{x_1}^{2}}{2},sin(\sqrt{b_{1}}x_{2}),
\\ cos(\sqrt{b_{1}}x_{2})\}\\
                                                                                                                                  \mathcal{V}_{5}=Span\{1, e^{-\frac{1}{2}(b_2-\sqrt{b_{2}^{2}-4b_{1}})x_2}, \\ e^{-\frac{1}{2}(b_2+\sqrt{b_{2}^{2}-4b_{1}})x_2},x_1,\frac{{x_1}^{2}}{2}\}&
\end{array}
                                                                                                                                 \right.

$\\
5. & $\left\{
         \begin{array}{ll}
            A_1(u)=c_{1}u+c_{0}\\
            A_2(u)=\beta_{1}u+\beta_{0}\\
            B_1(u)=d_{0}\\
            B_2(u)=\lambda_{1}u+\lambda_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{4}=Span\{1,x_1,\frac{x_1^{2}}{2},x_2\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
6. & $\left\{
         \begin{array}{ll}
            A_1(u)=c_{1}u+c_{0}\\
            A_2(u)=\beta_{1}u+\beta_{0}\\
            B_1(u)=d_{0}\\
            B_2(u)=\lambda_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{5}=Span\{1,x_1,\frac{{x_1}^{2}}{2},x_2,\frac{x_2^{2}}{2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

7. & $\left\{
         \begin{array}{ll}
            A_1(u)=c_{0}\\
            A_2(u)=\beta_{1}u+\beta_{0}\\
            B_1(u)=d_{0}\\
            B_2(u)=\lambda_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{5}=Span\{1,x_2,\frac{{x_2}^{2}}{2},\\  sin(\sqrt{a_{1}}x_{1}),cos(\sqrt{a_{1}}x_{1})\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases &  $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}$  &  Invariant\\
 &   $A_i(u)\ \&\ B_i(u),i=1,2$ &     Subspaces \\
\midrule

1. & $\left\{
         \begin{array}{ll}
           A_1(u)=\frac{1}{3} \frac{-3b_{0}^{2}\beta_{2}+a_{0}d_{2}+b_{0}\lambda_{2}}{a_{0}^{2}}u^{2}
           \\\quad    \qquad +\frac{1}{2}\frac{-2b_{0}^{2}\beta_{1}+a_{0}d_{1}+b_{0}\lambda_{1}}{a_{0}^{2}}u+c_{0}\\
          A_2(u)=\beta_{2}u^{2}+\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{2}u^{2}+d_{1}u+d_{0}\\
          B_2(u)=\lambda_{2}u^{2}+\lambda_{1}u+\lambda_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{1}=Span\{e^{-a_0x_1-b_0x_2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

2.& $\left\{
         \begin{array}{ll}
           A_1(u)=\frac{1}{3}\dfrac{d_{2}}{a_{0}}u^{2}+\frac{1}{2}\dfrac{d_{1}}{a_{0}}u+c_{0}\quad\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_{2}u^{2}+d_{1}u+d_{0}\\
          B_2(u)=\lambda_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{2}=Span\{e^{-a_{0}x_1},e^{-a_{0}x_1-b_0x_2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

3.& $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\dfrac{\lambda_{2}}{3b_{0}}u^{2}+\dfrac{\lambda_{1}}{2b_{0}}u+\beta_{0}\quad\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_2u^2+\lambda_1u+\lambda_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     %\mathcal{V}_{2}=Span\{e^{-b_{0}x_2},e^{-a_{0}x_1-b_0x_2}\}
                                                                                                                                  \mathcal{V}_{2}=Span\{e^{-\frac{1}{2}(a_1-\sqrt{a_1^2-4a_0})x_1-b_{0}x_2},\\ e^{-\frac{1}{2}(a_1+\sqrt{a_1^2-4a_{0}})x_1-b_0x_2}\} &
                                                                                                                                  \end{array} \right.
$\\
 4.& $\left\{
         \begin{array}{ll}
           A_1(u)=c_2u^2+c_0\\
          A_2(u)=\beta_0\\
          B_1(u)=3a_0c_2u^2+d_0\qquad\qquad\\
          B_2(u)=\lambda_0\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_2=Span\{e^{-a_0x_1}sin(\sqrt{b_0}x_2),\\
 e^{-a_0x_1}cos(\sqrt{b_0}x_2)\} &
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

 5. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_0\\
          A_2(u)=\beta_2u^2+\beta_1u+\beta_0\\
          B_1(u)=d_0\\
          B_2(u)=3b_0\beta_2u^2+2b_0\beta_1u+\lambda_0\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_2=Span\{e^{-b_0x_2}sin(\sqrt{a_0}x_1),\\
   e^{-b_0x_2}cos(\sqrt{a_0}x_1)\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases &  $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}$ &  Invariant\\
 &  $A_i(u)\ \&\ B_i(u),i=1,2 $ &     Subspaces \\
\midrule

6. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{2}u^{2}+c_{1}u+c_{0}\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_{1}u+d_{0}\\
          B_2(u)=\lambda_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{3}=Span\{1,e^{-b_1x_2},x_1\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
7. & $\left\{
         \begin{array}{ll}
               A_1(u)=c_{0}\\
          A_2(u)=\beta_{2}u^{2}+\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_{1}u+\lambda_{0}\\
         \end{array}
       \right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}

                                                                                                                      \mathcal{V}_{3}=Span\{1,e^{-a_{1}x_1},x_2\}\\

                                                                                                                                                                                                                                \mathcal{V}_{4}=Span\{1,e^{-\frac{1}{2}(a_2-\sqrt{a_{2}^{2}-4a_{1}})x_1},\\
                                                                                                                            e^{-\frac{1}{2}(a_2+\sqrt{a_{2}^{2}-4a_{1}})x_1},x_2\}&

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           \right.
$\\
8.& $\left\{
         \begin{array}{ll}
           A_1(u)=c_{2}u^{2}+c_{1}u+c_{0}\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_{1}u+d_{0}\\
          B_2(u)=\lambda_{0}\\

         \end{array}
        \right.

$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_4=Span\{1,e^{-\frac{1}{2}(b_2-\sqrt{b_{2}^{2}-4b_{1}})x_2},\\
                                                                                                                                     e^{-\frac{1}{2}(b_2+\sqrt{b_{2}^{2}-4b_{1}})x_2},x_1\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

9. & $\left\{
         \begin{array}{ll}
         \left\{
         \begin{array}{ll}
           A_1(u)=c_{2}u^{2}+c_{1}u+c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{1}u+d_{0}\\
          B_2(u)=\lambda_{1}u+\lambda_{0}\\
         \end{array}\right. & \\
         \left\{
         \begin{array}{ll}
           A_1(u)=c_{2}u^{2}+c_{1}u+c_{0}\\
          A_2(u)=\beta_{2}u^{2}+\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{1}u+d_{0}\\
          B_2(u)=\lambda_{1}u+\lambda_{0}\\
         \end{array}
        \right.
        \end{array}
        \right.

$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_3=Span\{1,x_1,x_2\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
10.& $
         \left\{
         \begin{array}{ll}
         A_1(u)=c_{2}u^{2}+c_{1}u+c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{1}u+d_{0}\\
          B_2(u)=\lambda_{0}\\
         \end{array}
        \right.

$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_4=Span\{1,x_1,x_2,\frac{x_2^{2}}{2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
11. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{1}u+c_{0}\\
          A_2(u)=\beta_{2}u^{2}+\beta_{1}u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_{1}u+\lambda_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{4}=Span\{1,x_1,\frac{x_1^{2}}{2},x_2\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases &  $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}$  &  Invariant\\
 &   $A_i(u)\ \&\ B_i(u), i=1,2$    & Subspaces \\
\midrule

12. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\beta_2 u^2 +\beta_1 u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_1 u+\lambda_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{4}=Span\{1,x_2,sin(\sqrt{a_{1}}x_1),\\
                                                                                                                                     cos(\sqrt{a_{1}}x_1)\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
13. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{2}u^{2}+c_{1}u+c_{0}\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_{1}u+d_{0}\\
          B_2(u)=\lambda_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}
                                                                                                                                     \mathcal{V}_{4}=Span\{1,x_1,sin(\sqrt{b_{1}}x_2),
\\ cos(\sqrt{b_{1}}x_2)\}&

                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}$ &  Invariant\\
 &  $A_i(u)\ \&\ B_i(u),i=1,2 $ &     Subspaces \\
\midrule

1. & $\left\{
         \begin{array}{ll}
           A_1(u)=\dfrac{d_{3}}{4a_{0}}u^{3}+\dfrac{d_{2}}{3a_{0}}u^{2}+c_{0}\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_{3}u^{3}+d_{2}u^{2}+d_{0}\\
          B_2(u)=\lambda_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{2}=Span\{e^{-a_{0}x_1-\frac{1}{2}(b_1-\sqrt{b_{1}^{2}-4b_{0}})x_2},\\ e^{-a_{0}x_1-\frac{1}{2}(b_1+\sqrt{b_{1}^{2}-4b_{0}})x_2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
2. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\dfrac{\lambda_{3}}{4b_{0}}u^{3}+\dfrac{\lambda_{1}}{2b_{0}}u+\beta_{0}\\
          B_1(u)=d_{0}\\
          B_2(u)=\lambda_{3}u^{3}+\lambda_{1}u+\lambda_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{2}=Span\{e^{-b_{0}x_2-\frac{1}{2}(a_1-\sqrt{a_{1}^{2}-4a_{0}})x_1},\\ e^{-b_{0}x_2-\frac{1}{2}(a_1+\sqrt{a_{1}^{2}-4a_{0}})x_1}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+\sum\limits^{2}_{i=1}B_i(u)u_{x_{i}}$  &  Invariant\\
 &  $A_i(u)\ \&\ B_i(u),i=1,2$ &     Subspaces \\
\midrule
3. & $\left\{
         \begin{array}{ll}
           A_1(u)=\dfrac{d_{3}}{4a_{0}}u^{3}+\dfrac{d_{2}}{3a_{0}}u^{2}\\\qquad\quad
           +\frac{d_{1}}{2a_{0}}u + c_{0}\\
          A_2(u)=\beta_{0}\\
          B_1(u)=d_{3}u^{3}+d_{2}u^{2}+d_{1}u+d_{0}\\
          B_2(u)=\lambda_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{3}=Span\{e^{-a_{0}x_1-\frac{1}{2}(b_1-\sqrt{b_{1}^{2}-4b_{0}})x_2},\\ e^{-a_{0}x_1-\frac{1}{2}(b_1+\sqrt{b_{1}^{2}-4b_{0}})x_2},e^{-a_{0}x_1}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

 4. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_3u^3+c_2u^2+c_0\\
          A_2(u)=\beta_0\\
          B_1(u)=4a_0c_3u^3+3a_0c_2u^2+d_0\\
          B_2(u)=\lambda_0\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_2=Span\{e^{-a_0x_1}sin(\sqrt{b_0}x_2),\\ e^{-a_0x_1}cos(\sqrt{b_0}x_2)\} &
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

5. & $\left\{
         \begin{array}{ll}
          A_1(u)=c_3u^3+c_2u^2+c_1u+c_0\\
          A_2(u)=\beta_0\\
          B_1(u)=4a_0c_3u^3+3a_0c_2u^2\\\qquad\quad+2a_0c_1u+d_0\\
          B_2(u)=\lambda_0\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_3=Span\{e^{-a_0x_1},e^{-a_0x_1}sin(\sqrt{b_1}x_2),\\ e^{-a_0x_1}cos(\sqrt{b_1}x_2)\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
 6.& $\left\{
         \begin{array}{ll}
           A_1(u)=c_0\\
          A_2(u)=\beta_3u^3+\beta_1u+\beta_0\\
          B_1(u)=d_0\\
          B_2(u)=4b_0\beta_3u^3+2b_0\beta_1u+\lambda_0\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_2=Span\{e^{-b_0x_2}sin(\sqrt{a_0}x_1),\\ e^{b_0x_2}cos(\sqrt{a_0}x_1)\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
7.& $\left\{
\begin{array}{ll}
           A_1(u)=c_0\\
          A_2(u)=\beta_3u^3+\beta_2u^2+\beta_1u+\beta_0\\
          B_1(u)=d_0\\
          B_2(u)=4b_0\beta_3u^3+3b_0\beta_2u^2\\\qquad\quad+2b_0\beta_1u+\lambda_0\\

         \end{array}
       \right.
$  & $\left.

 \begin{array}{ll}
\mathcal{V}_3=Span\{e^{-b_0x_2}sin(\sqrt{a_1}x_1),\\
 e^{-b_0x_2}cos(\sqrt{a_1}x_1),e^{-b_0x_2}\}&
\end{array}
                                                                                                                                 \right.
$\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases &  $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+C(u)$  &  Invariant\\
 &  $A_i(u)\ \&\ C(u),i=1,2 $ &     Subspaces \\
\midrule

1. & $\left\{
         \begin{array}{ll}
           A_1(u)=\frac{-1}{2} \frac{2b_{0}^{2}\beta_{1}+k_{2}}{a_{0}^{2}}u+c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\\
          C(u)=k_{2}u^{2}+k_{1}u\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{1}=Span\{e^{-a_0x_1-b_0x_2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

2. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{1}u+c_{0}\\
          A_2(u)=\beta_{0}\\
           C(u)=(-2a_{0}^{2}c_{1})u^{2}+k_{1}u\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{2}=Span\{e^{-a_{0}x_1},e^{-a_{0}x_1-b_1x_2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
3. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\\
           C(u)=(-2b_{0}^{2}\beta_{1})u^{2}+k_{1}u\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{2}=Span\{e^{-b_{0}x_2},e^{-a_1x_1-b_{0}x_2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

4. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\qquad\qquad\\
           C(u)=k_{1}u+k_{0}\\
         \end{array}
       \right.
$  & $
\left\lbrace
                                                                                                                                   \begin{array}{ll}
                                                                                                                                    \mathcal{V}_{4}=Span\{1,e^{-a_{1}x_1},x_2,\frac{x_2^{2}}{2}\}\\
                                                                                                                                    \mathcal{V}_{4}=Span\{1,e^{-a_{2}x_1},x_1,x_2\}\\
                                                                                                                                    \mathcal{V}_{5}=Span\{1, e^{-\frac{1}{2}(a_{2}-\sqrt{a_{2}^{2}-4a_{1}})x_1},\\ e^{-\frac{1}{2}(a_{2}+\sqrt{a_{2}^{2}-4a_{1}})x_1},x_2,\frac{x_2^{2}}{2}\}&
                                                                                                                                                                                                                                                                      \end{array}
                                                                                                                                                                                                                                                           \right.
$\\
 5. & $\left\{
         \begin{array}{ll}
            A_1(u)=c_{1}u+c_{0}\qquad\qquad\\
          A_2(u)=\beta_{0}\\
          C(u)=k_{1}u+k_{0}\\
         \end{array}
       \right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}
                                                                                                                                    \mathcal{V}_{4}=Span\{1,e^{-b_{1}x_2},x_1,\frac{x_1^{2}}{2}\}\\

                                                                                                                                     \mathcal{V}_{5}=Span\{1,e^{-\frac{1}{2}(b_{2}-\sqrt{b_{2}^{2}-4b_{1}})x_2},\\ e^{-\frac{1}{2}(b_{2}+\sqrt{b_{2}^{2}-4b_{1}})x_2},x_1,\frac{x_1^{2}}{2}\}&
                                                                                                                                                                                                                                                                     \end{array}
                                                                                                                                                                                                                                                           \right.
$\\

 6. & $\left\{
         \begin{array}{ll}
            A_1(u)=c_{1}u+c_{0}\qquad\qquad\\
          A_2(u)=\beta_{1}u+\beta_{0}\\
           C(u)=k_{1}u+k_{0}\\
         \end{array}
       \right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                            \mathcal{V}_{4}=Span\{1,x_1,\frac{x_1^{2}}{2},x_2\}\\

                                                                                                                                     \mathcal{V}_{5}=Span\{1,x_1,x_2,\frac{x_1^{2}}{2},\frac{x_2^{2}}{2}\}&
                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           \right.
$\\

7. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_1 u+c_{0}\qquad\qquad\\
          A_2(u)=\beta_{0}\\
          C(u)=k_{1}u+k_0\\

         \end{array}
       \right.
$  & $\left\{
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{5}=Span\{1,x_1,\frac{x_{1}^{2}}{2},e^{-\frac{1}{2}(b_{2}-\sqrt{b_{2}^{2}-4b_{1}})x_{2}},\\
                                                                                                                                     e^{-\frac{1}{2}(b_{2}+\sqrt{b_{2}^{2}-4b_{1}})x_{2}}\}\\
                                                                                                                                     \mathcal{V}_{5}=Span\{1,x_1,\frac{x_{1}^{2}}{2},sin(\sqrt{b_1}x_2),cos(\sqrt{b_1}x_2)\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
8. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\beta_1 u+\beta_{0}\qquad\qquad\\
          C(u)=k_{1}u+k_0\\

         \end{array}
       \right.
$  & $\left\{
                                                                                                                                   \begin{array}{ll}
\mathcal{V}_{4}=Span\{1,e^{-a_{1}x_1},x_2,\frac{x_{2}^{2}}{2}\}\\
                                                                                                                                    \mathcal{V}_{5}=Span\{1,x_2,\frac{x_{2}^{2}}{2},sin(\sqrt{a_1}x_1),cos(\sqrt{a_1}x_1)\}\\
                                                                                                                                    \mathcal{V}_{5}=Span\{1,x_2,\frac{x_{2}^{2}}{2},e^{-\frac{1}{2}(a_{2}-\sqrt{a_{2}^{2}-4a_{1}})x_{1}},\\e^{-\frac{1}{2}(a_{2}+\sqrt{a_{2}^{2}-4a_{1}})x_{1}}\}

                                                                                                                                  &
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

\bottomrule
\end{tabular}
\end{center}
\label{default}
\end{table}
\begin{table}
\caption{Differential operator of \eqref{4.2} with cubic non-linearities and their corresponding invariant subspaces}
\begin{center}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases &  $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}+C(u)$ &  Invariant\\
 &  $A_i(u)\ \&\ C(u), i=1,2 $ &     Subspaces \\
\midrule
1. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_2 u^2+c_1 u+c_{0}\\
          A_2(u)=\beta_{0}\\
          C(u)=k_{1}u+k_0\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{3}=Span\{1,x_1,e^{-b_{1}x_{2}}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
2. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\beta_2 u^2+\beta_1 u+\beta_{0}\\
          C(u)=k_{1}u+k_0\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{3}=Span\{1,x_2,e^{-a_{1}x_{1}}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
3. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_2 u^2+c_1 u+c_{0}\\
          A_2(u)=\beta_{0}\\
          C(u)=k_{1}u+k_0\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{4}=Span\{1,x_1,e^{-\frac{1}{2}(b_{2}-\sqrt{b_{2}^{2}-4b_{1}})x_{2}},\\ e^{-\frac{1}{2}(b_{2}+\sqrt{b_{2}^{2}-4b_{1}})x_{2}}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
4. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\beta_2 u^2 +\beta_1 u+\beta_{0}\\
          C(u)=k_{1}u+k_0\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{4}=Span\{1,x_2,e^{-\frac{1}{2}(a_{2}-\sqrt{a_{2}^{2}-4a_{1}})x_{1}},\\ e^{-\frac{1}{2}(a_{2}+\sqrt{a_{2}^{2}-4a_{1}})x_{1}}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

5. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_2 u^2+c_1 u+c_{0}\\
          A_2(u)=\beta_2 u^2+\beta_{1}u+\beta_{0}\\
          C(u)=k_{1}u+k_0\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{3}=Span\{1,x_1,x_2\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

6. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_2 u^2+c_1 u+c_{0}\\
          A_2(u)=\beta_1 u+\beta_{0}\\
          C(u)=k_{1}u+k_0\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{4}=Span\{1,x_1,x_2,\frac{x_{2}^{2}}{2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
7. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_1 u+c_{0}\\
          A_2(u)=\beta_2 u^2 +\beta_1 u+\beta_{0}\\
          C(u)=k_{1}u+k_0\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                   \mathcal{V}_{4}=Span\{1,x_1,x_2,\frac{x_{1}^{2}}{2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
8. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_2 u^2+c_1 u+c_{0}\\
          A_2(u)=\beta_{0}\\
          C(u)=k_{1}u+k_0\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                   \mathcal{V}_{4}=Span\{1,x_1,sin(\sqrt{b_1}x_2),cos(\sqrt{b_1}x_2)\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
9. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\beta_2 u^2+\beta_1 u+\beta_{0}\\
          C(u)=k_{1}u+k_0\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                   \mathcal{V}_{4}=Span\{1,x_2,sin(\sqrt{a_1}x_1),cos(\sqrt{a_1}x_1)\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}$ &  Invariant\\
 &  $A_i(u),i=1,2 $ &     Subspaces \\
\midrule
1.& $\left\{
         \begin{array}{ll}
              A_1(u)=c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\\

         \end{array}
       \right.
$  & $
\left\lbrace
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                    \mathcal{V}_{4}=Span\{1,e^{-a_{1}x_1},x_2,\frac{x_2^{2}}{2}\}\\

                                                                                                                                     \mathcal{V}_{4}=Span\{1,e^{-a_{2}x_1},x_1,x_2\}\\
                                                                                                                                    \mathcal{V}_{5}=Span\{1,e^{-\frac{1}{2}(a_{2}-\sqrt{a_{2}^{2}-4a_{1}})x_1},e^{-\frac{1}{2}(a_{2}+\sqrt{a_{2}^{2}-4a_{1}})x_1},x_2,\frac{x_2^{2}}{2}\}&

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           \right.
$\\
 2.
  & $\left\{
    \begin{array}{ll}
     A_1(u)=c_{1}u+c_{0}\\
     A_2(u)=\beta_{0}\\
     \end{array}
      \right.
$  & $
\left\lbrace                                                                                                                            \begin{array}{ll}                                                                                                                                    \mathcal{V}_{4}=Span\{1,e^{-b_{1}x_2},x_1,\frac{x_1^{2}}{2}\}\\                                                                                                                               \mathcal{V}_{5}=Span\{1,e^{-\frac{1}{2}(b_{2}-\sqrt{b_{2}^{2}-4b_{1}})x_2},e^{-\frac{1}{2}(b_{2}+\sqrt{b_{2}^{2}-4b_{1}})x_2},x_1,\frac{x_1^{2}}{2}\}&
                                                                                                                                   \end{array} \right.
                                                                                                                                  $\\

 3.
  & $\left\{
         \begin{array}{ll}
          A_1(u)=c_{1}u+c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\\
         \end{array}
       \right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                       \mathcal{V}_{4}=Span\{1,x_1,x_2,\frac{x_1^{2}}{2}\}\\
                                                                                                                                     \mathcal{V}_{5}=Span\{1,x_1,\frac{x_1^{2}}{2},x_2, \frac{x_2^{2}}{2}\}&
 \end{array}
 \right.
$\\

4. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\beta_1 u+\beta_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                   \mathcal{V}_{5}=Span\{1,x_2,\frac{x_{2}^{2}}{2},sin(\sqrt{a_1}x_1),cos(\sqrt{a_1}x_1)\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
5. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_1 u+c_{0}\\
          A_2(u)=\beta_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                      \mathcal{V}_{5}=Span\{1,x_1,\frac{x_{1}^{2}}{2},sin(\sqrt{b_1}x_2),cos(\sqrt{b_1}x_2)\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%\multicolumn{1}{C{0.90in}}{Nonlinear Type}& \multicolumn{1}{C{0.90in}}{A(u)} & \multicolumn{1}{C{0.9in}}{B(u)} &   \multicolumn{1}{C{0.9in}}{C(u)}& \multicolumn{1}{C{0.9in}}{Vector Fields}\\
Cases & $\mathcal{\hat{K}}[u]=\sum\limits^{2}_{i=1}(A_i(u)u_{x_{i}})_{x_{i}}$ &  Invariant\\
 &  $A_i(u),i=1,2 $ &     Subspaces \\
\midrule
1.& $\left\{
         \begin{array}{ll}
           A_1(u)= \dfrac{-b_{0}^{2}\beta_{2}}{a_{0}^{2}}u^{2}+c_{0}\\
          A_2(u)=\beta_{2}u^{2}+\beta_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{1}=Span\{e^{-a_0x_1-b_0x_2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

 2.& $\left\{
         \begin{array}{ll}
              A_1(u)=c_{2}u^{2}+c_{1}u+c_{0}\\
          A_2(u)=\beta_{0}\\

         \end{array}
       \right.
$  & $
\left\lbrace
                                                                                                                                   \begin{array}{ll}

                                                                                                                                \mathcal{V}_{3}=Span\{1,e^{-b_1x_2},x_1\}\\

                                                                                                                                \mathcal{V}_{4}=Span\{1,e^{-\frac{1}{2}(b_2-\sqrt{b_{2}^{2}-4b_{1}})x_2},e^{-\frac{1}{2}(b_2+\sqrt{b_{2}^{2}-4b_{1}})x_2},x_1\}&
                                                                                                                                   \end{array} \right.

$\\

 3. & $\left\{
         \begin{array}{ll}
               A_1(u)=c_{0}\\
          A_2(u)=\beta_{2}u^{2}+\beta_{1}u+\beta_{0}\\

         \end{array}
       \right.
$  & $
\left\lbrace

                                                                                                                                   \begin{array}{ll}
                                                                                                                                 \mathcal{V}_{3}=Span\{1,e^{-a_{1}x_1},x_2\}\\
                                                                                                                                                                                                                                                                   \mathcal{V}_{4}=Span\{1,e^{-\frac{1}{2}(a_2-\sqrt{a_{2}^{2}-4a_{1}})x_1}, e^{-\frac{1}{2}(a_2+\sqrt{a_{2}^{2}-4a_{1}})x_1},x_2\}&
                                                                                                                                                                                                                                                                      \end{array}
                                                                                                                                                                                                                                                           \right.
$\\
4. & $\left\{
         \begin{array}{ll}
         \left\{
         \begin{array}{ll}
           A_1(u)=c_{2}u^{2}+c_{1}u+c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\\

         \end{array}\right. & \\
         \left\{
         \begin{array}{ll}
           A_1(u)=c_{2}u^{2}+c_{1}u+c_{0}\\
          A_2(u)=\beta_{2}u^{2}+\beta_{1}u+\beta_{0}\\

         \end{array}
        \right.
        \end{array}
        \right.

$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_3=Span\{1,x_1,x_2\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

5.& $\left\{
         \begin{array}{ll}
           A_1(u)=c_{2}u^{2}+c_{1}u+c_{0}\\
          A_2(u)=\beta_{1}u+\beta_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{4}=Span\{1,x_1,x_2,\frac{x_2^{2}}{2}\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\

6. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{1}u+c_{0}\\
          A_2(u)=\beta_{2}u^{2}+\beta_{1}u+\beta_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                     \mathcal{V}_{4}=Span\{1,x_1,\frac{x_1^{2}}{2},x_2\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
7. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_2 u^2+c_1 u+c_{0}\\
          A_2(u)=\beta_{0}\\

         \end{array}
       \right.
$  & $\left.
                                                                                                                                   \begin{array}{ll}

                                                                                                                                   \mathcal{V}_{4}=Span\{1,x_1,sin(\sqrt{b_1}x_2),
                                                                                                                                cos(\sqrt{b_1}x_2)\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
8. & $\left\{
         \begin{array}{ll}
           A_1(u)=c_{0}\\
          A_2(u)=\beta_2 u^2+\beta_1 u+\beta_{0}\\

         \end{array}
       \right.
$  & $\left.
\begin{array}{ll}

                                                                                                                                   \mathcal{V}_{4}=Span\{1,x_2,sin(\sqrt{a_1}x_1),cos(\sqrt{a_1}x_1)\}&
                                                                                                                                   \end{array}
                                                                                                                                 \right.
$\\
\bottomrule
\end{tabular}
